Collisional damping of the collective oscillations of a trapped Fermi gas

We consider a Fermi gas confined by a harmonic trapping potential and we highlight the role of the Fermi-Dirac statistics by studying frequency and damping of collective oscillations of quadrupole type in the framework of the quantum Boltzmann equation, in which statistical corrections are taken into account in the collisional integral. We are able to describe the crossover from the collisionless regime to the hydrodynamic one by introducing a temperature-dependent relaxation time $\tau_Q$. We show that, in the degenerate regime, the relaxation rate $1/\tau_Q$ exhibits a temperature dependence different from the collision rate $\gamma$. We finally compare the collisional properties of the Fermi gas with the ones of the Bose gas for temperatures above the Bose-Einstein condensation.

==> F.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: F.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Sat Apr 29 13:11:22 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 652 M
63 0 V
2887 0 R
-63 0 V
500 1004 M
63 0 V
2887 0 R
-63 0 V
500 1356 M
63 0 V
2887 0 R
-63 0 V
500 1708 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
869 300 M
0 63 V
0 1697 R
0 -63 V
1238 300 M
0 63 V
0 1697 R
0 -63 V
1606 300 M
0 63 V
0 1697 R
0 -63 V
1975 300 M
0 63 V
0 1697 R
0 -63 V
2344 300 M
0 63 V
0 1697 R
0 -63 V
2713 300 M
0 63 V
0 1697 R
0 -63 V
3081 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1919 M
263 0 V
515 306 M
15 16 V
14 27 V
15 36 V
15 45 V
14 51 V
15 58 V
15 61 V
15 65 V
15 67 V
14 67 V
15 67 V
15 66 V
15 63 V
14 61 V
15 58 V
15 55 V
14 51 V
15 47 V
15 43 V
15 40 V
15 35 V
14 32 V
15 28 V
15 25 V
15 21 V
14 18 V
15 15 V
15 13 V
14 10 V
15 7 V
15 6 V
15 3 V
15 2 V
14 -1 V
15 -1 V
15 -3 V
15 -4 V
14 -6 V
15 -6 V
15 -7 V
14 -8 V
15 -8 V
15 -10 V
15 -9 V
15 -10 V
14 -11 V
15 -10 V
15 -11 V
15 -12 V
14 -11 V
15 -11 V
15 -12 V
15 -11 V
14 -12 V
15 -12 V
15 -11 V
14 -12 V
15 -11 V
15 -12 V
15 -11 V
14 -11 V
15 -11 V
15 -12 V
15 -10 V
15 -11 V
14 -11 V
15 -10 V
15 -11 V
14 -10 V
15 -10 V
15 -10 V
15 -10 V
14 -9 V
15 -10 V
15 -9 V
15 -9 V
15 -9 V
14 -9 V
15 -9 V
15 -9 V
14 -8 V
15 -9 V
15 -8 V
15 -8 V
14 -8 V
15 -8 V
15 -7 V
15 -8 V
15 -7 V
14 -8 V
15 -7 V
15 -7 V
14 -7 V
15 -7 V
15 -6 V
15 -7 V
14 -6 V
15 -7 V
15 -6 V
15 -6 V
15 -6 V
14 -6 V
15 -6 V
15 -6 V
15 -6 V
14 -5 V
15 -6 V
15 -5 V
15 -6 V
14 -5 V
15 -5 V
15 -5 V
14 -5 V
15 -5 V
15 -5 V
15 -5 V
14 -4 V
15 -5 V
15 -5 V
15 -4 V
14 -5 V
15 -4 V
15 -4 V
15 -5 V
15 -4 V
14 -4 V
15 -4 V
15 -4 V
15 -4 V
14 -4 V
15 -4 V
15 -4 V
15 -3 V
14 -4 V
15 -4 V
15 -3 V
14 -4 V
15 -3 V
15 -4 V
15 -3 V
14 -4 V
15 -3 V
15 -3 V
15 -3 V
14 -4 V
15 -3 V
15 -3 V
15 -3 V
15 -3 V
14 -3 V
15 -3 V
15 -3 V
15 -3 V
14 -3 V
15 -2 V
15 -3 V
15 -3 V
14 -3 V
15 -2 V
15 -3 V
15 -3 V
14 -2 V
15 -3 V
15 -2 V
14 -3 V
15 -2 V
15 -3 V
15 -2 V
14 -2 V
15 -3 V
15 -2 V
15 -3 V
14 -2 V
15 -2 V
15 -2 V
15 -2 V
15 -3 V
14 -2 V
15 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -2 V
15 -2 V
14 -2 V
15 -2 V
15 -1 V
15 -2 V
14 -2 V
15 -2 V
15 -1 V
1.000 UL
LT1
3087 1762 M
263 0 V
1090 2060 M
18 -51 V
29 -80 V
30 -72 V
30 -66 V
29 -61 V
30 -56 V
30 -52 V
29 -48 V
30 -45 V
30 -42 V
29 -39 V
30 -36 V
30 -34 V
29 -32 V
30 -31 V
29 -28 V
30 -27 V
30 -26 V
29 -24 V
30 -23 V
30 -22 V
29 -21 V
30 -20 V
30 -19 V
29 -18 V
30 -17 V
30 -17 V
29 -16 V
30 -15 V
30 -14 V
29 -14 V
30 -14 V
29 -13 V
30 -12 V
30 -12 V
29 -12 V
30 -11 V
30 -11 V
29 -10 V
30 -10 V
30 -10 V
29 -9 V
30 -10 V
30 -8 V
29 -9 V
30 -8 V
30 -8 V
29 -8 V
30 -8 V
30 -7 V
29 -7 V
30 -7 V
29 -7 V
30 -6 V
30 -7 V
29 -6 V
30 -6 V
30 -6 V
29 -6 V
30 -5 V
30 -6 V
29 -5 V
30 -5 V
30 -6 V
29 -5 V
30 -4 V
30 -5 V
29 -5 V
30 -4 V
30 -5 V
29 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
29 -3 V
30 -4 V
1.000 UL
LT2
3087 1605 M
263 0 V
515 306 M
29 44 V
30 90 V
30 134 V
29 180 V
30 224 V
30 269 V
29 314 V
30 359 V
10 140 V
stroke
grestore
end
showpage
}}%
\put(3037,1605){\makebox(0,0)[r]{$8 \pi^2t^2$}}%
\put(3037,1762){\makebox(0,0)[r]{$1/t$}}%
\put(3037,1919){\makebox(0,0)[r]{$F_Q$}}%
\put(1975,50){\makebox(0,0){$T/T_F$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$F_Q$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2$}}%
\put(3081,200){\makebox(0,0){$1.75$}}%
\put(2713,200){\makebox(0,0){$1.5$}}%
\put(2344,200){\makebox(0,0){$1.25$}}%
\put(1975,200){\makebox(0,0){$1$}}%
\put(1606,200){\makebox(0,0){$0.75$}}%
\put(1238,200){\makebox(0,0){$0.5$}}%
\put(869,200){\makebox(0,0){$0.25$}}%
\put(500,200){\makebox(0,0){$0$}}%
\put(450,2060){\makebox(0,0)[r]{$2.5$}}%
\put(450,1708){\makebox(0,0)[r]{$2$}}%
\put(450,1356){\makebox(0,0)[r]{$1.5$}}%
\put(450,1004){\makebox(0,0)[r]{$1$}}%
\put(450,652){\makebox(0,0)[r]{$0.5$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> G.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: G.tex
%%Creator: gnuplot 3.7 patchlevel 0.2
%%CreationDate: Sat Apr 29 12:52:40 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
1090 300 M
0 63 V
0 1697 R
0 -63 V
1680 300 M
0 63 V
0 1697 R
0 -63 V
2270 300 M
0 63 V
0 1697 R
0 -63 V
2860 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1919 M
263 0 V
530 1095 M
29 -20 V
30 -18 V
29 -16 V
30 -16 V
29 -14 V
30 -14 V
29 -13 V
30 -12 V
29 -11 V
30 -11 V
29 -10 V
29 -10 V
30 -10 V
29 -9 V
30 -9 V
29 -8 V
30 -8 V
29 -8 V
30 -8 V
29 -7 V
30 -7 V
29 -7 V
30 -6 V
30 -7 V
29 -6 V
30 -6 V
29 -6 V
30 -6 V
29 -5 V
30 -6 V
29 -5 V
30 -5 V
29 -5 V
30 -5 V
29 -4 V
30 -5 V
29 -5 V
29 -4 V
30 -4 V
29 -5 V
30 -4 V
29 -4 V
30 -4 V
29 -3 V
30 -4 V
29 -4 V
30 -4 V
29 -3 V
30 -4 V
30 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
29 -3 V
30 -2 V
29 -3 V
30 -3 V
29 -2 V
30 -3 V
29 -2 V
30 -3 V
29 -2 V
30 -3 V
29 -2 V
30 -2 V
30 -3 V
29 -2 V
30 -2 V
29 -2 V
30 -3 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
29 -2 V
30 -2 V
29 -1 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -1 V
29 -2 V
30 -2 V
29 -1 V
30 -2 V
1.000 UL
LT1
3087 1762 M
263 0 V
530 1802 M
29 -132 V
30 -96 V
29 -76 V
30 -62 V
29 -54 V
30 -46 V
29 -41 V
30 -37 V
29 -32 V
30 -30 V
29 -27 V
29 -25 V
30 -23 V
29 -22 V
30 -20 V
29 -18 V
30 -18 V
29 -16 V
30 -15 V
29 -15 V
30 -14 V
29 -13 V
30 -12 V
30 -12 V
29 -11 V
30 -11 V
29 -10 V
30 -10 V
29 -10 V
30 -9 V
29 -8 V
30 -9 V
29 -8 V
30 -8 V
29 -7 V
30 -7 V
29 -7 V
29 -7 V
30 -7 V
29 -6 V
30 -6 V
29 -6 V
30 -6 V
29 -5 V
30 -6 V
29 -5 V
30 -5 V
29 -5 V
30 -5 V
30 -5 V
29 -4 V
30 -5 V
29 -4 V
30 -5 V
29 -4 V
30 -4 V
29 -4 V
30 -4 V
29 -4 V
30 -3 V
29 -4 V
29 -4 V
30 -3 V
29 -4 V
30 -3 V
29 -3 V
30 -4 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
29 -3 V
30 -3 V
30 -2 V
29 -3 V
30 -3 V
29 -3 V
30 -2 V
29 -3 V
30 -2 V
29 -3 V
30 -2 V
29 -3 V
30 -2 V
29 -3 V
30 -2 V
29 -2 V
29 -2 V
30 -3 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
29 -2 V
30 -2 V
1.000 UL
LT2
3087 1605 M
263 0 V
500 887 M
30 -6 V
30 -6 V
29 -6 V
30 -5 V
30 -6 V
30 -5 V
30 -5 V
29 -5 V
30 -5 V
30 -5 V
30 -5 V
30 -5 V
29 -4 V
30 -5 V
30 -5 V
30 -4 V
30 -4 V
29 -5 V
30 -4 V
30 -4 V
30 -4 V
30 -4 V
29 -4 V
30 -4 V
30 -4 V
30 -3 V
30 -4 V
29 -4 V
30 -3 V
30 -4 V
30 -3 V
30 -4 V
29 -3 V
30 -3 V
30 -4 V
30 -3 V
30 -3 V
29 -3 V
30 -3 V
30 -3 V
30 -3 V
30 -3 V
29 -3 V
30 -3 V
30 -3 V
30 -2 V
30 -3 V
29 -3 V
30 -3 V
30 -2 V
30 -3 V
29 -2 V
30 -3 V
30 -2 V
30 -3 V
30 -2 V
29 -3 V
30 -2 V
30 -2 V
30 -3 V
30 -2 V
29 -2 V
30 -2 V
30 -3 V
30 -2 V
30 -2 V
29 -2 V
30 -2 V
30 -2 V
30 -2 V
30 -2 V
29 -2 V
30 -2 V
30 -2 V
30 -2 V
30 -2 V
29 -2 V
30 -2 V
30 -2 V
30 -2 V
30 -1 V
29 -2 V
30 -2 V
30 -2 V
30 -1 V
30 -2 V
29 -2 V
30 -1 V
30 -2 V
30 -2 V
30 -1 V
29 -2 V
30 -2 V
30 -1 V
30 -2 V
30 -1 V
29 -2 V
30 -1 V
30 -2 V
stroke
grestore
end
showpage
}}%
\put(3037,1605){\makebox(0,0)[r]{$1/t$}}%
\put(3037,1762){\makebox(0,0)[r]{$G_{\gamma_b}$}}%
\put(3037,1919){\makebox(0,0)[r]{$G_Q$}}%
\put(1975,50){\makebox(0,0){$T/T_c$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$G_Q, \quad G_{\gamma_b}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2$}}%
\put(2860,200){\makebox(0,0){$1.8$}}%
\put(2270,200){\makebox(0,0){$1.6$}}%
\put(1680,200){\makebox(0,0){$1.4$}}%
\put(1090,200){\makebox(0,0){$1.2$}}%
\put(500,200){\makebox(0,0){$1$}}%
\put(450,2060){\makebox(0,0)[r]{$3$}}%
\put(450,1767){\makebox(0,0)[r]{$2.5$}}%
\put(450,1473){\makebox(0,0)[r]{$2$}}%
\put(450,1180){\makebox(0,0)[r]{$1.5$}}%
\put(450,887){\makebox(0,0)[r]{$1$}}%
\put(450,593){\makebox(0,0)[r]{$0.5$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> freqquadK.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: freqquadK.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Nov 30 11:02:36 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
450 842 M
63 0 V
-63 541 R
63 0 V
-63 542 R
63 0 V
450 300 M
0 63 V
915 -63 R
0 63 V
915 -63 R
0 63 V
915 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3050 0 V
0 1760 V
-3050 0 V
450 300 L
1.000 UL
LT0
450 1925 M
31 0 V
30 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 -1 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 -1 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
31 -1 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 1 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 1 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
1.000 UL
LT1
450 338 M
31 73 V
30 257 V
30 414 V
31 318 V
31 179 V
30 103 V
31 64 V
30 41 V
30 29 V
31 21 V
31 15 V
30 11 V
31 9 V
30 8 V
30 5 V
31 5 V
31 4 V
30 3 V
31 3 V
30 3 V
30 2 V
31 1 V
31 2 V
30 1 V
31 1 V
30 2 V
31 1 V
30 0 V
30 1 V
31 1 V
30 0 V
31 1 V
31 1 V
30 0 V
30 0 V
31 1 V
30 0 V
31 1 V
31 0 V
30 0 V
30 0 V
31 1 V
30 0 V
31 0 V
31 0 V
30 0 V
30 1 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 1 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 1 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
31 1 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
30 0 V
31 0 V
30 0 V
31 0 V
30 0 V
31 0 V
stroke
grestore
end
showpage
}
\put(1975,100){\makebox(0,0){$T /T_F$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Re\, \omega / \omega_{ho}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3195,200){\makebox(0,0){$0.9$}}
\put(2280,200){\makebox(0,0){$0.6$}}
\put(1365,200){\makebox(0,0){$0.3$}}
\put(450,200){\makebox(0,0){$0$}}
\put(400,1925){\makebox(0,0)[r]{$2$}}
\put(400,1383){\makebox(0,0)[r]{$1.8$}}
\put(400,842){\makebox(0,0)[r]{$1.6$}}
\put(400,300){\makebox(0,0)[r]{$1.4$}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
450 740 M
63 0 V
-63 440 R
63 0 V
-63 440 R
63 0 V
-63 440 R
63 0 V
450 300 M
0 63 V
915 -63 R
0 63 V
915 -63 R
0 63 V
915 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3050 0 V
0 1760 V
-3050 0 V
450 300 L
1.000 UL
LT0
450 300 M
31 1 V
30 1 V
30 3 V
31 4 V
31 4 V
30 5 V
31 6 V
30 6 V
30 7 V
31 7 V
31 6 V
30 7 V
31 7 V
30 6 V
30 6 V
31 6 V
31 6 V
30 5 V
31 5 V
30 4 V
30 4 V
31 3 V
31 4 V
30 3 V
31 2 V
30 2 V
31 2 V
30 1 V
30 2 V
31 1 V
30 1 V
31 0 V
31 0 V
30 1 V
30 0 V
31 -1 V
30 0 V
31 0 V
31 -1 V
30 -1 V
30 0 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -2 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -2 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -2 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -1 V
31 0 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 0 V
31 -1 V
30 -1 V
31 -1 V
31 0 V
30 -1 V
31 -1 V
30 -1 V
31 0 V
30 -1 V
30 -1 V
31 0 V
30 -1 V
31 -1 V
30 0 V
31 -1 V
1.000 UL
LT1
450 300 M
31 679 V
30 615 V
30 261 V
31 -110 V
31 -187 V
30 -165 V
31 -135 V
30 -107 V
30 -88 V
31 -71 V
31 -60 V
30 -51 V
31 -43 V
30 -37 V
30 -33 V
31 -28 V
31 -26 V
30 -22 V
31 -21 V
30 -18 V
30 -17 V
31 -15 V
31 -14 V
30 -12 V
31 -12 V
30 -11 V
31 -10 V
30 -9 V
30 -9 V
31 -8 V
30 -7 V
31 -7 V
31 -7 V
30 -6 V
30 -6 V
31 -6 V
30 -5 V
31 -5 V
31 -5 V
30 -5 V
30 -4 V
31 -4 V
30 -4 V
31 -4 V
31 -3 V
30 -4 V
30 -3 V
31 -3 V
30 -3 V
31 -3 V
31 -3 V
30 -2 V
31 -3 V
30 -3 V
31 -2 V
30 -2 V
30 -2 V
31 -3 V
30 -2 V
31 -2 V
30 -2 V
31 -1 V
31 -2 V
30 -2 V
31 -2 V
30 -1 V
31 -2 V
30 -2 V
30 -1 V
31 -2 V
30 -1 V
31 -1 V
30 -2 V
31 -1 V
31 -1 V
30 -2 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
31 -1 V
30 -1 V
31 -1 V
30 -1 V
31 -1 V
30 0 V
30 -1 V
31 -1 V
30 -1 V
31 0 V
30 -1 V
31 -1 V
stroke
grestore
end
showpage
}
\put(1975,100){\makebox(0,0){$T/ T_F$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Im\, \omega / \omega_{ho}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3195,200){\makebox(0,0){$0.9$}}
\put(2280,200){\makebox(0,0){$0.6$}}
\put(1365,200){\makebox(0,0){$0.3$}}
\put(450,200){\makebox(0,0){$0$}}
\put(400,2060){\makebox(0,0)[r]{$0.4$}}
\put(400,1620){\makebox(0,0)[r]{$0.3$}}
\put(400,1180){\makebox(0,0)[r]{$0.2$}}
\put(400,740){\makebox(0,0)[r]{$0.1$}}
\put(400,300){\makebox(0,0)[r]{$0$}}
\end{picture}


==> freqquadLi.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: freqquadLi.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Nov 30 11:09:27 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
450 887 M
63 0 V
-63 586 R
63 0 V
-63 587 R
63 0 V
450 300 M
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3050 0 V
0 1760 V
-3050 0 V
450 300 L
1.000 UL
LT0
3500 1870 M
-15 -2 V
-16 -2 V
-15 -1 V
-15 -2 V
-15 -2 V
-16 -2 V
-15 -2 V
-15 -3 V
-15 -2 V
-16 -2 V
-15 -2 V
-15 -2 V
-15 -2 V
-15 -3 V
-16 -2 V
-15 -2 V
-15 -3 V
-15 -2 V
-16 -3 V
-15 -2 V
-15 -3 V
-15 -2 V
-16 -3 V
-15 -2 V
-15 -3 V
-16 -3 V
-15 -3 V
-15 -2 V
-15 -3 V
-16 -3 V
-15 -3 V
-15 -3 V
-15 -3 V
-16 -3 V
-15 -4 V
-15 -3 V
-15 -3 V
-15 -3 V
-16 -4 V
-15 -3 V
-15 -4 V
-15 -3 V
-16 -4 V
-15 -4 V
-15 -3 V
-15 -4 V
-16 -4 V
-15 -4 V
-15 -4 V
-15 -4 V
-16 -5 V
-15 -4 V
-15 -4 V
-16 -5 V
-15 -4 V
-15 -5 V
-15 -4 V
-16 -5 V
-15 -5 V
-15 -5 V
-15 -5 V
-16 -5 V
-15 -5 V
-15 -6 V
-15 -5 V
-15 -6 V
-16 -5 V
-15 -6 V
-15 -6 V
-15 -6 V
-16 -6 V
-15 -6 V
-15 -6 V
-15 -7 V
-16 -6 V
-15 -7 V
-15 -7 V
-16 -7 V
-15 -7 V
-15 -7 V
-15 -7 V
-16 -8 V
-15 -8 V
-15 -7 V
-15 -8 V
-16 -9 V
-15 -8 V
-15 -8 V
-15 -9 V
-15 -9 V
-16 -8 V
-15 -10 V
-15 -9 V
-15 -9 V
-16 -10 V
-15 -10 V
-15 -10 V
-15 -10 V
-16 -10 V
-15 -10 V
-15 -11 V
-16 -11 V
-15 -11 V
-15 -11 V
-15 -12 V
-16 -11 V
-15 -12 V
-15 -12 V
-15 -12 V
-15 -12 V
-16 -12 V
-15 -13 V
-15 -13 V
-16 -13 V
-15 -13 V
-15 -13 V
-15 -13 V
-16 -13 V
-15 -14 V
-15 -13 V
-15 -14 V
-15 -14 V
-16 -13 V
-15 -14 V
-15 -14 V
-16 -14 V
-15 -14 V
-15 -14 V
-15 -13 V
-16 -14 V
-15 -14 V
-15 -13 V
-15 -14 V
-15 -13 V
-16 -13 V
-15 -14 V
-15 -13 V
-16 -12 V
-15 -13 V
-15 -12 V
-15 -12 V
-16 -12 V
-15 -12 V
-15 -11 V
-15 -11 V
-15 -10 V
-16 -11 V
-15 -10 V
-15 -9 V
-15 -10 V
-16 -9 V
-15 -8 V
-15 -8 V
-15 -8 V
-16 -7 V
-15 -7 V
-15 -6 V
-16 -6 V
-15 -5 V
-15 -4 V
-15 -4 V
-15 -3 V
-16 -3 V
-15 -2 V
-15 -1 V
-15 0 V
-16 1 V
-15 2 V
-15 3 V
-16 5 V
-15 6 V
-15 9 V
-15 10 V
-15 13 V
-16 16 V
-15 19 V
-15 24 V
-15 29 V
-16 35 V
-15 42 V
-15 52 V
-16 61 V
-15 73 V
-15 84 V
-15 94 V
-15 104 V
-16 107 V
-15 107 V
-15 102 V
-15 93 V
-16 80 V
-15 66 V
-15 52 V
-16 37 V
-15 25 V
-15 15 V
-15 7 V
-15 3 V
-16 1 V
1.000 UL
LT1
465 342 M
16 0 V
15 1 V
15 0 V
15 1 V
15 1 V
16 1 V
15 2 V
15 1 V
16 2 V
15 2 V
15 2 V
15 2 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 5 V
15 5 V
16 5 V
15 5 V
15 6 V
15 6 V
15 6 V
16 6 V
15 7 V
15 7 V
16 7 V
15 7 V
15 8 V
15 8 V
16 8 V
15 9 V
15 9 V
15 9 V
15 9 V
16 10 V
15 10 V
15 10 V
16 11 V
15 11 V
15 11 V
15 11 V
16 12 V
15 12 V
15 13 V
15 13 V
16 13 V
15 13 V
15 14 V
15 14 V
15 14 V
16 14 V
15 15 V
15 15 V
15 15 V
16 15 V
15 16 V
15 16 V
16 16 V
15 16 V
15 16 V
15 16 V
15 16 V
16 17 V
15 16 V
15 17 V
15 16 V
16 17 V
15 16 V
15 17 V
16 16 V
15 16 V
15 16 V
15 16 V
15 16 V
16 16 V
15 15 V
15 16 V
15 15 V
16 15 V
15 15 V
15 14 V
16 15 V
15 14 V
15 14 V
15 13 V
15 14 V
16 13 V
15 13 V
15 13 V
15 12 V
16 13 V
15 12 V
15 12 V
16 11 V
15 12 V
15 11 V
15 11 V
16 11 V
15 10 V
15 10 V
15 10 V
16 10 V
15 10 V
15 9 V
15 10 V
15 9 V
16 9 V
15 8 V
15 9 V
15 8 V
16 8 V
15 8 V
15 8 V
15 8 V
16 7 V
15 8 V
15 7 V
16 7 V
15 7 V
15 7 V
15 6 V
16 7 V
15 6 V
15 6 V
15 6 V
16 6 V
15 6 V
15 6 V
15 6 V
15 5 V
16 6 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 5 V
16 4 V
15 5 V
15 4 V
16 5 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 3 V
15 4 V
16 3 V
15 4 V
15 3 V
15 4 V
15 3 V
16 3 V
15 3 V
15 3 V
15 4 V
16 3 V
15 3 V
15 2 V
15 3 V
16 3 V
15 3 V
15 3 V
16 2 V
15 3 V
15 3 V
15 2 V
16 3 V
15 2 V
15 2 V
15 3 V
16 2 V
15 3 V
15 2 V
15 2 V
15 2 V
16 3 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
stroke
grestore
end
showpage
}
\put(1975,100){\makebox(0,0){$T /T_F$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Re\, \omega / \omega_{ho}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){$2$}}
\put(2890,200){\makebox(0,0){$1.6$}}
\put(2280,200){\makebox(0,0){$1.2$}}
\put(1670,200){\makebox(0,0){$0.8$}}
\put(1060,200){\makebox(0,0){$0.4$}}
\put(450,200){\makebox(0,0){$0$}}
\put(400,2060){\makebox(0,0)[r]{$2$}}
\put(400,1473){\makebox(0,0)[r]{$1.8$}}
\put(400,887){\makebox(0,0)[r]{$1.6$}}
\put(400,300){\makebox(0,0)[r]{$1.4$}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
-63 880 R
63 0 V
-63 880 R
63 0 V
450 300 M
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
610 -63 R
0 63 V
1.000 UL
LTb
450 300 M
3050 0 V
0 1760 V
-3050 0 V
450 300 L
1.000 UL
LT0
3500 1250 M
-15 4 V
-16 4 V
-15 4 V
-15 5 V
-15 4 V
-16 4 V
-15 4 V
-15 5 V
-15 4 V
-16 5 V
-15 4 V
-15 5 V
-15 4 V
-15 5 V
-16 4 V
-15 5 V
-15 5 V
-15 4 V
-16 5 V
-15 5 V
-15 5 V
-15 5 V
-16 4 V
-15 5 V
-15 5 V
-16 5 V
-15 5 V
-15 5 V
-15 6 V
-16 5 V
-15 5 V
-15 5 V
-15 5 V
-16 6 V
-15 5 V
-15 5 V
-15 6 V
-15 5 V
-16 6 V
-15 5 V
-15 6 V
-15 6 V
-16 5 V
-15 6 V
-15 6 V
-15 5 V
-16 6 V
-15 6 V
-15 6 V
-15 6 V
-16 6 V
-15 6 V
-15 6 V
-16 6 V
-15 6 V
-15 6 V
-15 6 V
-16 6 V
-15 6 V
-15 7 V
-15 6 V
-16 6 V
-15 6 V
-15 7 V
-15 6 V
-15 7 V
-16 6 V
-15 6 V
-15 7 V
-15 6 V
-16 7 V
-15 6 V
-15 7 V
-15 6 V
-16 7 V
-15 6 V
-15 7 V
-16 6 V
-15 6 V
-15 7 V
-15 6 V
-16 7 V
-15 6 V
-15 6 V
-15 7 V
-16 6 V
-15 6 V
-15 6 V
-15 6 V
-15 6 V
-16 6 V
-15 6 V
-15 6 V
-15 6 V
-16 5 V
-15 6 V
-15 5 V
-15 5 V
-16 5 V
-15 5 V
-15 5 V
-16 4 V
-15 5 V
-15 4 V
-15 4 V
-16 4 V
-15 3 V
-15 4 V
-15 3 V
-15 2 V
-16 3 V
-15 2 V
-15 2 V
-16 2 V
-15 1 V
-15 1 V
-15 0 V
-16 1 V
-15 -1 V
-15 0 V
-15 -1 V
-15 -1 V
-16 -2 V
-15 -2 V
-15 -3 V
-16 -3 V
-15 -3 V
-15 -4 V
-15 -4 V
-16 -5 V
-15 -5 V
-15 -6 V
-15 -6 V
-15 -6 V
-16 -6 V
-15 -7 V
-15 -8 V
-16 -7 V
-15 -8 V
-15 -8 V
-15 -9 V
-16 -9 V
-15 -8 V
-15 -9 V
-15 -10 V
-15 -9 V
-16 -9 V
-15 -9 V
-15 -10 V
-15 -9 V
-16 -9 V
-15 -9 V
-15 -9 V
-15 -8 V
-16 -9 V
-15 -7 V
-15 -8 V
-16 -7 V
-15 -6 V
-15 -6 V
-15 -5 V
-15 -4 V
-16 -4 V
-15 -2 V
-15 -1 V
-15 0 V
-16 1 V
-15 3 V
-15 4 V
-16 6 V
-15 8 V
-15 10 V
-15 12 V
-15 15 V
-16 18 V
-15 20 V
-15 23 V
-15 25 V
-16 27 V
-15 29 V
-15 28 V
-16 25 V
-15 19 V
-15 8 V
-15 -10 V
-15 -31 V
-16 -57 V
-15 -84 V
618 1564 L
603 1432 L
587 1284 L
572 1127 L
557 967 L
541 812 L
526 669 L
511 543 L
496 439 L
481 363 L
465 316 L
1.000 UL
LT1
465 324 M
16 24 V
15 24 V
15 24 V
15 24 V
15 24 V
16 24 V
15 24 V
15 24 V
16 24 V
15 24 V
15 24 V
15 24 V
16 24 V
15 24 V
15 24 V
15 24 V
15 24 V
16 24 V
15 23 V
15 24 V
16 24 V
15 24 V
15 24 V
15 24 V
16 24 V
15 23 V
15 24 V
15 24 V
15 23 V
16 24 V
15 23 V
15 24 V
16 23 V
15 23 V
15 24 V
15 23 V
16 23 V
15 22 V
15 23 V
15 23 V
15 22 V
16 22 V
15 22 V
15 22 V
16 22 V
15 21 V
15 21 V
15 21 V
16 20 V
15 20 V
15 20 V
15 20 V
16 19 V
15 18 V
15 19 V
15 17 V
15 18 V
16 16 V
15 17 V
15 15 V
15 16 V
16 14 V
15 14 V
15 14 V
16 12 V
15 13 V
15 11 V
15 11 V
15 10 V
16 10 V
15 8 V
15 9 V
15 7 V
16 7 V
15 6 V
15 6 V
16 5 V
15 4 V
15 4 V
15 3 V
15 3 V
16 2 V
15 1 V
15 1 V
15 1 V
16 0 V
15 -1 V
15 -1 V
16 -1 V
15 -2 V
15 -2 V
15 -2 V
15 -3 V
16 -3 V
15 -4 V
15 -3 V
15 -4 V
16 -5 V
15 -4 V
15 -5 V
16 -4 V
15 -6 V
15 -5 V
15 -5 V
16 -6 V
15 -5 V
15 -6 V
15 -6 V
16 -6 V
15 -6 V
15 -6 V
15 -6 V
15 -7 V
16 -6 V
15 -7 V
15 -6 V
15 -7 V
16 -6 V
15 -7 V
15 -7 V
15 -6 V
16 -7 V
15 -7 V
15 -6 V
16 -7 V
15 -7 V
15 -6 V
15 -7 V
16 -7 V
15 -6 V
15 -7 V
15 -7 V
16 -6 V
15 -7 V
15 -6 V
15 -7 V
15 -6 V
16 -7 V
15 -6 V
15 -7 V
15 -6 V
16 -6 V
15 -7 V
15 -6 V
15 -6 V
16 -6 V
15 -7 V
15 -6 V
16 -6 V
15 -6 V
15 -6 V
15 -6 V
16 -6 V
15 -6 V
15 -6 V
15 -6 V
16 -5 V
15 -6 V
15 -6 V
15 -5 V
16 -6 V
15 -6 V
15 -5 V
15 -6 V
15 -5 V
16 -6 V
15 -5 V
15 -5 V
15 -6 V
16 -5 V
15 -5 V
15 -5 V
15 -5 V
16 -5 V
15 -6 V
15 -5 V
16 -5 V
15 -5 V
15 -4 V
15 -5 V
16 -5 V
15 -5 V
15 -5 V
15 -4 V
16 -5 V
15 -5 V
15 -4 V
15 -5 V
15 -4 V
16 -5 V
15 -4 V
15 -5 V
15 -4 V
16 -5 V
15 -4 V
15 -4 V
15 -4 V
16 -5 V
15 -4 V
stroke
grestore
end
showpage
}
\put(1975,100){\makebox(0,0){$T /T_F$}}
\put(0,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Im\, \omega / \omega_{ho}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){$2$}}
\put(2890,200){\makebox(0,0){$1.6$}}
\put(2280,200){\makebox(0,0){$1.2$}}
\put(1670,200){\makebox(0,0){$0.8$}}
\put(1060,200){\makebox(0,0){$0.4$}}
\put(450,200){\makebox(0,0){$0$}}
\put(400,2060){\makebox(0,0)[r]{$0.4$}}
\put(400,1180){\makebox(0,0)[r]{$0.2$}}
\put(400,300){\makebox(0,0)[r]{$0$}}
\end{picture}

